MinUn: Accurate ML Inference on Microcontrollers

Running machine learning inference on tiny devices, known as TinyML, is an emerging research area. This task requires generating inference code that uses memory frugally, a task that standard ML frameworks are ill-suited for. A deployment framework for TinyML must be a) parametric in the number representation to take advantage of the emerging representations like posits, b) carefully assign high-precision to a few tensors so that most tensors can be kept in low-precision while still maintaining model accuracy, and c) avoid memory fragmentation. We describe MinUn, the first TinyML framework that holistically addresses these issues to generate efficient code for ARM microcontrollers (e.g., Arduino Uno, Due and STM32H747) that outperforms the prior TinyML frameworks.

==> figures/bin_packing.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[domain=0:2, scale=0.75, every node/.style={scale=0.7}]
        \draw[thick,color=gray,step=1cm,
        dashed] (0,0) grid (5,5);
        \draw[thin,color=red,step=1cm,fill=red!10,] (1,0) grid (4,2) rectangle (1,0);
        \draw[thin,color=blue,step=1cm,fill=blue!10,] (1,3) grid (4,5) rectangle (1,3);
        \foreach \y in {4,...,0}
            \foreach \x in {1,...,5}
                \pgfmathsetmacro\z{int(\x+(5*\y))}
                    \node at (\x-0.5,\y+0.5) {$c_{\z}$};
        \draw[->] (0,0) -- (5.5,0)
        node[below right] {$I$};
        \draw[->] (0,0) -- (0,5.5)
        node[left] {$M$};
        \foreach \y in {0,...,5}
            \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};
        \foreach \x in {1,...,5}
            \node at (\x-0.5,-7pt) {$\x$};
    \end{tikzpicture}
    \caption{Example canvas with potential memory maps (in color) for a 2-byte tensor active between instructions 2 and 4. Note that each such map would form a unique element in $C_{v_{i}}$ for a given $v_{i}$.}
    \label{fig:binPacking}
\end{figure}

==> figures/float_posit_ram.tex <==
\begin{figure}[H]
    \centering
    \graph
    {}
    {ymax=7}
    {ymin=0}
    {\fastgrnn, \protonn, \bonsai, \rnnpool}
    {\addplot[pattern=horizontal lines, color=gray] coordinates {(\fastgrnn, 1.0) (\protonn, 1.0) (\bonsai, 1.0) (\rnnpool, 1.0)};
    \addplot[pattern=horizontal lines, color=yyellow] coordinates {(\fastgrnn, 2.0) (\protonn, 2.0) (\bonsai, 2.0) (\rnnpool, 2.0)};
    \addplot[pattern=horizontal lines, color=black] coordinates {(\fastgrnn, 2.90) (\protonn, 4.13) (\bonsai, 5.13) (\rnnpool, 3.13)};}
    {\fullprecision, \halfprecision/\bfloat,  \toolposit}
    {}
    {\fastgrnn}
    {\footnotesize RAM Compression Factor}
    \caption{RAM compression relative to \fullprecision gold standard for different models (higher is better).}
    \label{fig:RAMCompression}
\end{figure}

==> figures/fragmentation.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[domain=0:2, scale=0.7, every node/.style={scale=0.7}]
        \draw[thick,color=gray,step=1cm] (0,0) grid (6,1);
        \draw[->] (0,0) -- (6.5,0)
        node[below right] {$\mathit{RAM}$};
        \foreach \x in {0,64,128,192,256,320, 384}
            \node at (\x/64,-7pt) {$\x$};
    \end{tikzpicture}
    \begin{tikzpicture}[domain=0:2, scale=0.7, every node/.style={scale=0.7}]
        \draw[thick,color=gray,step=1cm] (0,0) grid (6,1);
        \draw[thin,color=red,step=1cm,fill=red!10,] (0,0) grid (1,1) rectangle (0,0);
        \node at (0.5,0.5) {$A$};
        \draw[thin,color=blue,step=1cm,fill=blue!10,] (1,0) grid (2,1) rectangle (1,0);
        \node at (1.5,0.5) {$B$};
        \draw[thin,color=orange,step=1cm,fill=orange!10,] (2,0) grid (3,1) rectangle (2,0);
        \node at (2.5,0.5) {$C$};
        \draw[thin,color=black,step=1cm,fill=black!10,] (3,0) grid (4,1) rectangle (3,0);
        \node at (3.5,0.5) {$D$};
        \draw[->] (0,0) -- (6.5,0)
        node[below right] {$\mathit{RAM}$};
        \foreach \x in {0,64,128,192,256,320, 384}
            \node at (\x/64,-7pt) {$\x$};
    \end{tikzpicture}
    \begin{tikzpicture}[domain=0:2, scale=0.7, every node/.style={scale=0.7}]
        \draw[thick,color=gray,step=1cm] (0,0) grid (6,1);
        \draw[thin,color=blue,step=1cm,fill=blue!10,] (1,0) grid (2,1) rectangle (1,0);
        \node at (1.5,0.5) {$B$};
        \draw[thin,color=black,step=1cm,fill=black!10,] (3,0) grid (4,1) rectangle (3,0);
        \node at (3.5,0.5) {$D$};
        \draw[->] (0,0) -- (6.5,0)
        node[below right] {$\mathit{RAM}$};
        \foreach \x in {0,64,128,192,256,320, 384}
            \node at (\x/64,-7pt) {$\x$};
    \end{tikzpicture}
    \begin{tikzpicture}[domain=0:2, scale=0.7, every node/.style={scale=0.7}]
        \draw[thick,color=gray,step=1cm] (0,0) grid (6,1);
        \draw[thin,color=blue,step=1cm,fill=blue!10,] (1,0) grid (2,1) rectangle (1,0);
        \node at (1.5,0.5) {$B$};
        \draw[thin,color=black,step=1cm,fill=black!10,] (3,0) grid (4,1) rectangle (3,0);
        \node at (3.5,0.5) {$D$};
        \draw[thin,color=violet,step=1cm,fill=violet!10,] (4,0) grid (6,1) rectangle (4,0);
        \node at (5.0,0.5) {$E$};
        \draw[->] (0,0) -- (6.5,0)
        node[below right] {$\mathit{RAM}$};
        \foreach \x in {0,64,128,192,256,320, 384}
            \node at (\x/64,-7pt) {$\x$};
    \end{tikzpicture}
    \caption{Fragmentation example: 1) Start with an empty RAM. 2) Allocate tensors $A$, $B$, $C$, and $D$, each of $64$-bytes. 3) Later, deallocate $A$ and $C$, freeing $128$ bytes. 4) Then allocate $E$ of size $128$ bytes. Fragmented RAM Usage: 384 bytes, Optimal Peak RAM Usage: 256 bytes.}
    \label{fig:fragmentation}
\end{figure}

==> figures/uniform_8_bit_accuracy.tex <==
\begin{figure}[H]
    \centering
    \graph
    {}
    {ymax=80}
    {ymin=-1}
    {\fastgrnn, \protonn, \bonsai, \rnnpool}
    {\addplot[pattern=horizontal lines, color=gray] coordinates {(\fastgrnn, 59.96) (\protonn, 6.34) (\bonsai, 5.41) (\rnnpool, 57.5)};
    \addplot[pattern=horizontal lines, color=yyellow] coordinates {(\fastgrnn, 11.30) (\protonn, 2.59) (\bonsai, -0.03) (\rnnpool, 23.9)};
    \addplot[pattern=crosshatch] coordinates {(\fastgrnn, 15.40) (\protonn, 0.22) (\bonsai, 0.37) (\rnnpool, 57.5)};
    \addplot[pattern=horizontal lines, color=black] coordinates {(\fastgrnn, -0.01) (\protonn, -0.06) (\bonsai, -0.02) (\rnnpool, 0.00)};}
    {\quarterprecision, \quarterprecisionposit, \zskew, \toolposit}
    {}
    {\fastgrnn}
    {\footnotesize Accuracy Drop $\%$}
    \caption{Accuracy/MAP drop against \fullprecision gold standard for different models (lower is better).}
    \label{fig:AccuracyDrop}
\end{figure}
